On the adequacy of untuned warmup for adaptive optimization

Adaptive optimization algorithms such as Adam are widely used in deep learning. The stability of such algorithms is often improved with a warmup schedule for the learning rate. Motivated by the difficulty of choosing and tuning warmup schedules, recent work proposes automatic variance rectification of Adam's adaptive learning rate, claiming that this rectified approach ("RAdam") surpasses the vanilla Adam algorithm and reduces the need for expensive tuning of Adam with warmup. In this work, we refute this analysis and provide an alternative explanation for the necessity of warmup based on the magnitude of the update term, which is of greater relevance to training stability. We then provide some "rule-of-thumb" warmup schedules, and we demonstrate that simple untuned warmup of Adam performs more-or-less identically to RAdam in typical practical settings. We conclude by suggesting that practitioners stick to linear warmup with Adam, with a sensible default being linear warmup over $2 / (1 - \beta_2)$ training iterations.

==> fig/effective_warmup_period.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\begin{subfigure}[t]{.49\linewidth}
  \centering

  \captionsetup{
    justification=centering,
    margin=0.1in
  }

  \includegraphics[draft=false, width=0.9\linewidth]{png/effective_warmup_period.png}
  
  \caption{Effective warmup periods of RAdam and rule-of-thumb warmup schedules, as a function of $\beta_2$.}
  
  \label{fig:effective-warmup-period}
\end{subfigure}
\begin{subfigure}[t]{.49\linewidth}
  \centering

  \captionsetup{
    justification=centering,
    margin=0.1in
  }

  \includegraphics[draft=false, width=0.9\linewidth]{png/warmup_schedule_0_9990.png}
  
  \caption{RAdam and rule-of-thumb warmup schedules over time for $\beta_2 = 0.999$.}
  
  \label{fig:warmup-schedule}
\end{subfigure}

\caption{Comparison of various characteristics of RAdam and rule-of-thumb warmup schedules.}

\label{fig:radam-rule-of-thumb-comparison}

==> fig/emnist.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\begin{subfigure}[t]{.3302\linewidth}
  \centering

  \captionsetup{
    justification=centering,
    margin=0.1in,
    size=normalsize
  }

  \includegraphics[draft=false, width=1.0\linewidth,trim={1.50cm 0.05cm 0.1cm 0.05cm},clip]{png/emnist_median_coeff_variation.png}
  
  \caption{Median coefficient of variation of gradients (calculated over 256 trials).}
  
  \label{fig:emnist-median-coeff-variation}
\end{subfigure}
\begin{subfigure}[t]{.3302\linewidth}
  \centering

  \captionsetup{
    justification=centering,
    margin=0.1in,
    size=normalsize
  }

  \includegraphics[draft=false, width=1.0\linewidth,trim={1.50cm 0.05cm 0.1cm 0.05cm},clip]{png/emnist_moment_corr.png}
  
  \caption{Pearson correlation between Adam's $\abs{m_t}$ and $\sqrt{v_t}$.}
  
  \label{fig:emnist-moment-corr}
\end{subfigure}
\begin{subfigure}[t]{.3302\linewidth}
  \centering

  \captionsetup{
    justification=centering,
    margin=0.1in,
    size=normalsize
  }

  \includegraphics[draft=false, width=1.0\linewidth,trim={1.55cm 0.05cm 0.1cm 0.00cm},clip]{png/emnist_median_update_magnitude.png}
  
  \caption{Median parameter update magnitude ($\epsilon = 0$).}
  
  \label{fig:emnist-median-update-magnitude}
\end{subfigure}

\caption{Analysis of gradients and updates during the training of a simple feed-forward network on the EMNIST digit recognition task with the Adam optimizer -- see \cref{apx:training-details-emnist} for comprehensive details.}

\label{fig:emnist}

==> fig/imagenet_train_loss.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\includegraphics[draft=false, width=0.9\linewidth]{png/imagenet_train_loss_lr_0_0010_beta2_0_9990.png}
  
\caption{Mean training loss (5 seeds) of ResNet-50 on Imagenet, using Adam with $\alpha = 10^{-3}$ and $\beta_2 = 0.999$.}
  
\label{fig:imagenet-train-loss}

==> fig/imagenet_train_loss_full.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0100_beta2_0_9900.png}
\caption{$\alpha = {10}^{-2}$, $\beta_2 = 0.99$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0100_beta2_0_9970.png}
\caption{$\alpha = {10}^{-2}$, $\beta_2 = 0.997$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0100_beta2_0_9990.png}
\caption{$\alpha = {10}^{-2}$, $\beta_2 = 0.999$}
\end{subfigure}

\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0010_beta2_0_9900.png}
\caption{$\alpha = {10}^{-3}$, $\beta_2 = 0.99$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0010_beta2_0_9970.png}
\caption{$\alpha = {10}^{-3}$, $\beta_2 = 0.997$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0010_beta2_0_9990.png}
\caption{$\alpha = {10}^{-3}$, $\beta_2 = 0.999$}
\end{subfigure}

\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0001_beta2_0_9900.png}
\caption{$\alpha = {10}^{-4}$, $\beta_2 = 0.99$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0001_beta2_0_9970.png}
\caption{$\alpha = {10}^{-4}$, $\beta_2 = 0.997$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_train_loss_lr_0_0001_beta2_0_9990.png}
\caption{$\alpha = {10}^{-4}$, $\beta_2 = 0.999$}
\end{subfigure}

\caption{Mean training loss of ResNet-50 on ImageNet under various configurations of Adam (5 random seeds per configuration). Standard deviations are negligible across configurations.}
  
\label{fig:imagenet-train-loss-full}

==> fig/imagenet_valid_error_full.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0100_beta2_0_9900.png}
\caption{$\alpha = {10}^{-2}$, $\beta_2 = 0.99$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0100_beta2_0_9970.png}
\caption{$\alpha = {10}^{-2}$, $\beta_2 = 0.997$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0100_beta2_0_9990.png}
\caption{$\alpha = {10}^{-2}$, $\beta_2 = 0.999$}
\end{subfigure}

\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0010_beta2_0_9900.png}
\caption{$\alpha = {10}^{-3}$, $\beta_2 = 0.99$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0010_beta2_0_9970.png}
\caption{$\alpha = {10}^{-3}$, $\beta_2 = 0.997$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0010_beta2_0_9990.png}
\caption{$\alpha = {10}^{-3}$, $\beta_2 = 0.999$}
\end{subfigure}

\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0001_beta2_0_9900.png}
\caption{$\alpha = {10}^{-4}$, $\beta_2 = 0.99$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0001_beta2_0_9970.png}
\caption{$\alpha = {10}^{-4}$, $\beta_2 = 0.997$}
\end{subfigure}
\begin{subfigure}[b]{0.33\linewidth}
\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}
\includegraphics[draft=false, width=1.0\linewidth]{png/imagenet_valid_error_lr_0_0001_beta2_0_9990.png}
\caption{$\alpha = {10}^{-4}$, $\beta_2 = 0.999$}
\end{subfigure}

\caption{Mean top-1 validation error of ResNet-50 on ImageNet under various configurations of Adam (5 random seeds per configuration). Standard deviations are negligible across configurations.}
  
\label{fig:imagenet-valid-error-full}

==> fig/simulated_update_distribution.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\includegraphics[draft=false, width=0.9\linewidth]{png/update_magnitude.png}
  
\caption{Distribution of Adam's update step magnitudes at a simulated local minimum of $\L(\theta)$ (quantiles: $\left\{ 2.5\%, 25\%, 50\%, 75\%, 97.5\% \right\}$).}
  
\label{fig:simulated-update-distribution}

==> fig/wiki103_valid_ppl.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\includegraphics[draft=false, width=0.9\linewidth]{png/wiki103_valid_ppl_lr_0_0001_beta2_0_999.png}
  
\caption{Mean validation perplexity (3 seeds) of Transformer LM on \texttt{WIKITEXT-103}, using Adam with $\alpha = 10^{-4}$ and $\beta_2 = 0.999$.}
  
\label{fig:wiki103-valid-ppl}

==> fig/wmt16_en_de_valid_ppl.tex <==
\centering

\captionsetup{
  justification=centering,
  margin=0.1in,
  size=normalsize
}

\includegraphics[draft=false, width=0.9\linewidth]{png/wmt16_en_de_valid_ppl_lr_0_0001_beta2_0_999.png}
  
\caption{Mean validation perplexity (3 seeds) of Transformer on WMT16-EN-DE, using Adam with $\alpha = 10^{-4}$ and $\beta_2 = 0.999$.}
  
\label{fig:wmt16-en-de-valid-ppl}
